Double-Sided Massive MIMO Transceivers for MmWave Communications

We propose practical transceiver structures for double-sided massive multiple-input-multiple-output (MIMO) systems. Unlike standard massive MIMO, both transmit and receive sides are equipped with high-dimensional antenna arrays. We leverage the multi-layer filtering architecture and propose novel layered transceiver schemes with practical channel state information requirements to simplify the complexity of our double-sided massive MIMO system. We conduct a comprehensive simulation campaign to investigate the performance of the proposed transceivers under different channel propagation conditions and to identify the most suitable strategy. Our results show that the covariance matrix eigenfilter design at the outer transceiver layer combined with maximum eigenmode transmission precoding/minimum mean square error combining at the inner transceiver layer yields the best achievable sum rate performance for different propagation conditions and multi-user interference levels.

==> bench_bdmer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, font=\footnotesize, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, dashed, line width=1.0pt, mark=x, mark size = 2pt]
  table[row sep=crcr]{%
-20	5.56806468592547\\
-15	10.1889897893018\\
-10	15.8836241427601\\
-5	22.1145331843895\\
0	28.571771177942\\
5	35.1223668988326\\
10	41.7177631290023\\
15	48.3388627684563\\
20	54.9737082737556\\
25	61.6144290059312\\
30	68.2572592966408\\
35	74.9007874024012\\
40	81.5445394684796\\
};
\addlegendentry{BD-MER $1$-layer}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark size = 2pt]
  table[row sep=crcr]{%
-20	3.19176654671045\\
-15	6.00442863616017\\
-10	9.76849623749338\\
-5	14.2885940113141\\
0	19.3756699986652\\
5	24.8805462558807\\
10	30.6999439702768\\
15	36.7556368246484\\
20	42.9859300672592\\
25	49.3446440194447\\
30	55.7917429923257\\
35	62.2947449291042\\
40	68.8341887483511\\
};
\addlegendentry{BD-MER $2$-layer}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	5.58068856134152\\
-15	10.2053777239107\\
-10	15.8776894910731\\
-5	22.0253620520011\\
0	28.3056660716335\\
5	34.5615175458596\\
10	40.7328481638321\\
15	46.8043688762211\\
20	52.7726797413685\\
25	58.6311228220188\\
30	64.3737496093699\\
35	69.9939841575523\\
40	75.4742413320973\\
};
\addlegendentry{PZF}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=x, mark size = 2pt]
  table[row sep=crcr]{%
-20	6.86303130935322\\
-15	9.97070734843417\\
-10	13.2203352117668\\
-5	16.5188846967226\\
0	19.8333659904301\\
5	23.1529337383766\\
10	26.4741148773351\\
15	29.7958067090686\\
20	33.1176600854891\\
25	36.4395645517728\\
30	39.7614851745846\\
35	43.0834109065887\\
40	46.4053382542662\\
};
%\addlegendentry{data1}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark size = 2pt]
  table[row sep=crcr]{%
-20	5.38663710864168\\
-15	8.25206224756532\\
-10	11.3750075702046\\
-5	14.6100778756799\\
0	17.8942974498681\\
5	21.2013034005451\\
10	24.5179655862457\\
15	27.8381574180251\\
20	31.159528648535\\
25	34.4812798414687\\
30	37.8031519136283\\
35	41.1250622844055\\
40	44.4469847736194\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	6.83763949838249\\
-15	9.88864212652407\\
-10	13.0440821452922\\
-5	16.204810255008\\
0	19.3305501046552\\
5	22.4029377684816\\
10	25.413712070457\\
15	28.3593176006106\\
20	31.2359034755503\\
25	34.0410503649041\\
30	36.7742943985384\\
35	39.4337666967952\\
40	42.014436399603\\
};
%\addlegendentry{data3}

\node (ns1) at (axis cs:20 , 32) [ellipse, dashed, draw, label={below:$N_s=1$}, minimum width= 1mm, minimum height=7.5mm, line width = 1pt]  {};
\node (ns2) at (axis cs:30 , 62) [ellipse, dashed, draw, label={above:$N_s=2$}, minimum width= 1mm, minimum height=15mm, line width = 1pt]  {};

\end{axis}
\end{tikzpicture}%

==> bench_metbd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, font=\footnotesize, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark size = 2pt]
  table[row sep=crcr]{%
-20	2.65514949780706\\
-15	5.44477043776854\\
-10	9.45460083733854\\
-5	14.4128749575105\\
0	20.0218807312268\\
5	26.0562335135263\\
10	32.3586423758945\\
15	38.8207090768613\\
20	45.371373758237\\
25	51.9685231337708\\
30	58.5905242612012\\
35	65.2255381846062\\
40	71.866265549718\\
};
\addlegendentry{MET-BD $1$-layer}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 2pt]
  table[row sep=crcr]{%
-20	1.75356743452965\\
-15	3.77092913446794\\
-10	6.86729398123895\\
-5	10.9453353067535\\
0	15.8248879971593\\
5	21.3108194377503\\
10	27.2194364449061\\
15	33.408894208845\\
20	39.7823928324768\\
25	46.273810467792\\
30	52.8371498909537\\
35	59.4415518998806\\
40	66.0677196233128\\
};
\addlegendentry{MET-BD $2$-layer}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	5.58068856134152\\
-15	10.2053777239107\\
-10	15.8776894910731\\
-5	22.0253620520011\\
0	28.3056660716335\\
5	34.5615175458596\\
10	40.7328481638321\\
15	46.8043688762211\\
20	52.7726797413685\\
25	58.6311228220188\\
30	64.3737496093699\\
35	69.9939841575523\\
40	75.4742413320973\\
};
\addlegendentry{PZF}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark size = 2pt]
  table[row sep=crcr]{%
-20	5.30717509177192\\
-15	8.139554173667\\
-10	11.2348735460173\\
-5	14.454903301085\\
0	17.7330983218362\\
5	21.0379288771822\\
10	24.3538325395833\\
15	27.6737723892127\\
20	30.9950624393095\\
25	34.3167877998998\\
30	37.6386516866908\\
35	40.9605594673685\\
40	44.2824811373548\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 2pt]
  table[row sep=crcr]{%
-20	4.42560241323849\\
-15	7.08176950985793\\
-10	10.0827579425141\\
-5	13.2553497015442\\
0	16.5088282615642\\
5	19.8009394768081\\
10	23.1112936350121\\
15	26.429200579561\\
20	29.749812147285\\
25	33.0713190640484\\
30	36.3931134725516\\
35	39.7149992418648\\
40	43.0369139471945\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	6.83763949838249\\
-15	9.88864212652407\\
-10	13.0440821452922\\
-5	16.204810255008\\
0	19.3305501046552\\
5	22.4029377684816\\
10	25.413712070457\\
15	28.3593176006106\\
20	31.2359034755503\\
25	34.0410503649041\\
30	36.7742943985384\\
35	39.4337666967952\\
40	42.014436399603\\
};
%\addlegendentry{data3}

\node (ns1) at (axis cs:20 , 30) [ellipse, dashed, draw, label={below:$N_s=1$}, minimum width= 1mm, minimum height=7.5mm, line width = 1pt]  {};
\node (ns2) at (axis cs:30 , 58) [ellipse, dashed, draw, label={above:$N_s=2$}, minimum width= 1mm, minimum height=15mm, line width = 1pt]  {};
\end{axis}
\end{tikzpicture}%

==> bench_metmer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, font=\footnotesize, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark= triangle,  mark size = 2pt]
  table[row sep=crcr]{%
-20	5.53564751739997\\
-15	9.88515922979433\\
-10	14.984125869977\\
-5	20.1904006695672\\
0	25.0925069070876\\
5	29.4393826389064\\
10	33.0685440787316\\
15	35.8965797539953\\
20	37.9166493393398\\
25	39.2139652725272\\
30	39.9634432838552\\
35	40.3628207729452\\
40	40.5665794648481\\
};
\addlegendentry{MET-MER $1$-layer}

\addplot [color=mycolor1, line width=1.0pt, mark= triangle,  mark size = 2pt]
  table[row sep=crcr]{%
-20	4.51653419660839\\
-15	8.43348705286549\\
-10	13.2707630595507\\
-5	18.3723000030508\\
0	23.2731224993716\\
5	27.6885244537031\\
10	31.4242895267594\\
15	34.3690779681059\\
20	36.5142929719482\\
25	37.944062863532\\
30	38.8086079657508\\
35	39.2846690754928\\
40	39.5258941163804\\
};
\addlegendentry{MET-MER $2$-layer}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	5.58068856134152\\
-15	10.2053777239107\\
-10	15.8776894910731\\
-5	22.0253620520011\\
0	28.3056660716335\\
5	34.5615175458596\\
10	40.7328481638321\\
15	46.8043688762211\\
20	52.7726797413685\\
25	58.6311228220188\\
30	64.3737496093699\\
35	69.9939841575523\\
40	75.4742413320973\\
};
\addlegendentry{PZF}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark= triangle,  mark size = 2pt]
  table[row sep=crcr]{%
-20	6.61534492256273\\
-15	9.3939611974193\\
-10	12.136248772944\\
-5	14.6884134646003\\
0	16.933966162244\\
5	18.7821092443863\\
10	20.1769908698596\\
15	21.124268492074\\
20	21.6986847525286\\
25	22.0090722256906\\
30	22.1603333848696\\
35	22.226766692751\\
40	22.2525414171742\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, line width=1.0pt, mark= triangle,  mark size = 2pt]
  table[row sep=crcr]{%
-20	6.01702954839806\\
-15	8.7504605168305\\
-10	11.4864706427887\\
-5	14.0455839786031\\
0	16.2885251768323\\
5	18.099518796918\\
10	19.41867628715\\
15	20.2708812372312\\
20	20.747976746981\\
25	20.9773085688992\\
30	21.0754007982021\\
35	21.1137924084198\\
40	21.1275014169448\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	6.83763949838249\\
-15	9.88864212652407\\
-10	13.0440821452922\\
-5	16.204810255008\\
0	19.3305501046552\\
5	22.4029377684816\\
10	25.413712070457\\
15	28.3593176006106\\
20	31.2359034755503\\
25	34.0410503649041\\
30	36.7742943985384\\
35	39.4337666967952\\
40	42.014436399603\\
};
%\addlegendentry{data3}

\node (ns1) at (axis cs:10 , 22) [ellipse, dashed, draw, label={below:$N_s=1$}, minimum width= 1mm, minimum height=10mm, line width = 1pt]  {};
\node (ns2) at (axis cs:20 , 45) [ellipse, dashed, draw, label={above:$N_s=2$}, minimum width= 1mm, minimum height=20mm, line width = 1pt]  {};

\end{axis}
\end{tikzpicture}%

==> bench_metmmse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%


\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, font=\footnotesize, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green!60!black, dashed, line width=1.0pt, mark=square, mark size = 2pt]
  table[row sep=crcr]{%
-20	5.54338515205984\\
-15	9.92880073892729\\
-10	15.1533929452244\\
-5	20.6759361819994\\
0	26.1963275416301\\
5	31.5943928683092\\
10	36.892093441575\\
15	42.2067535373235\\
20	47.6692475985293\\
25	53.3750106826543\\
30	59.3615100525716\\
35	65.6070500785927\\
40	72.0427558719287\\
};
\addlegendentry{MET-MMSE $1$-layer}

\addplot [color=green!60!black, line width=1.0pt, mark=square, mark size = 2pt]
  table[row sep=crcr]{%
-20	4.52274346043344\\
-15	8.47240746915923\\
-10	13.4285443463816\\
-5	18.8265605085894\\
0	24.2919552122062\\
5	29.6278354321477\\
10	34.7616435492428\\
15	39.731295828332\\
20	44.6646345603248\\
25	49.7286101332584\\
30	55.068131979503\\
35	60.757447998602\\
40	66.7799757896853\\
};
\addlegendentry{MET-MMSE $2$-layer}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	5.58068856134152\\
-15	10.2053777239107\\
-10	15.8776894910731\\
-5	22.0253620520011\\
0	28.3056660716335\\
5	34.5615175458596\\
10	40.7328481638321\\
15	46.8043688762211\\
20	52.7726797413685\\
25	58.6311228220188\\
30	64.3737496093699\\
35	69.9939841575523\\
40	75.4742413320973\\
};
\addlegendentry{PZF}

\addplot [color=green!60!black, dashed, line width=1.0pt, mark=square, mark size = 2pt]
  table[row sep=crcr]{%
-20	6.70102627527187\\
-15	9.624900872179\\
-10	12.6372582758981\\
-5	15.6455712329819\\
0	18.6288933443794\\
5	21.6187783021691\\
10	24.6685344518562\\
15	27.814265155619\\
20	31.04831905537\\
25	34.3350002763038\\
30	37.6445794220182\\
35	40.9624522095232\\
40	44.2830815474552\\
};
%\addlegendentry{data1}

\addplot [color=green!60!black, line width=1.0pt, mark=square, mark size = 2pt]
  table[row sep=crcr]{%
-20	6.08563064504487\\
-15	8.94957098188338\\
-10	11.9342489752321\\
-5	14.9105879030203\\
0	17.8363959988223\\
5	20.7400782032963\\
10	23.6885922728745\\
15	26.7383986079258\\
20	29.8972402189494\\
25	33.1363925698758\\
30	36.4201100076455\\
35	39.7252183698476\\
40	43.040439151723\\
};
%\addlegendentry{data2}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
-20	6.83763949838249\\
-15	9.88864212652407\\
-10	13.0440821452922\\
-5	16.204810255008\\
0	19.3305501046552\\
5	22.4029377684816\\
10	25.413712070457\\
15	28.3593176006106\\
20	31.2359034755503\\
25	34.0410503649041\\
30	36.7742943985384\\
35	39.4337666967952\\
40	42.014436399603\\
};
%\addlegendentry{data3}

\node (ns1) at (axis cs:20 , 30) [ellipse, dashed, draw, label={below:$N_s=1$}, minimum width= 1mm, minimum height=7.5mm, line width = 1pt]  {};
\node (ns2) at (axis cs:30 , 59) [ellipse, dashed, draw, label={above:$N_s=2$}, minimum width= 1mm, minimum height=15mm, line width = 1pt]  {};


\end{axis}
\end{tikzpicture}%

==> inner_fair.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=2,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Number $U$ of UEs},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={2, 8, 16, 24, 32, 40, 48, 56, 64},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark= triangle,  mark size = 2pt]
  table[row sep=crcr]{%
2	15.8022127731407\\
4	18.8329655255382\\
8	25.0567671709788\\
16	32.9031173331679\\
24	37.3772192626733\\
32	40.4664060631865\\
40	43.1364870377026\\
48	45.6487345793603\\
56	47.7232098181867\\
64	48.0266008727439\\
};

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 2pt]
  table[row sep=crcr]{%
2	29.7023460454444\\
4	50.3179178335579\\
8	76.6160612877132\\
16	33.8915438532\\
};

\addplot [color=green!60!black, line width=1.0pt, mark=square, mark size = 2pt]
  table[row sep=crcr]{%
2	29.7037460564905\\
4	50.3598522902768\\
8	77.6440030822474\\
16	89.6972552409993\\
24	88.3439071730382\\
32	87.501687935977\\
40	86.3027724550283\\
48	86.460207839737\\
56	86.6205330950833\\
64	85.5659296163815\\
};

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark size = 2pt]
table[row sep=crcr]{%
2	30.4950641636868\\
4	55.1425353919531\\
8	94.8613427727491\\
16	100.812207616499\\
};

\node(metbd) at (axis cs:20,50){\footnotesize MET-BD};
\node(bdmer) at (axis cs:24,100){\footnotesize BD-MER};
\node(metmer) at (axis cs:55,52){\footnotesize MET-MER};
\node(metmmse) at (axis cs:55, 79){\footnotesize MET-MMSE};


\end{axis}
\end{tikzpicture}%

==> inner_poor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=2,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Number $U$ of UEs},
ymin=10,
ymax=90,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={4, 8, 16, 24, 32, 40, 48, 56, 64},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark= triangle,  mark size = 2pt]
  table[row sep=crcr]{%
2	20.7953689520738\\
4	27.7770643401363\\
8	36.1145687503864\\
16	46.2785361039159\\
24	51.6554322539489\\
32	55.9439213131483\\
40	58.9069440455944\\
48	60.9414877978447\\
56	62.9162257926995\\
64	63.925347642412\\
};

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 2pt]
  table[row sep=crcr]{%
2	29.4161217696426\\
4	37.8610965627431\\
};

\addplot [color=green!60!black, line width=1.0pt, mark=square, mark size = 2pt]
  table[row sep=crcr]{%
2	29.5457135064732\\
4	45.3750744298984\\
8	58.7609335636175\\
16	71.9088990537502\\
24	76.3799659121898\\
32	78.8199496825159\\
40	80.3266984348587\\
48	81.0429334025825\\
56	81.47983068566\\
64	81.5806223471707\\
};

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark size = 2pt]
table[row sep=crcr]{%
2	31.0322681878302\\
4	46.7716952291422\\
};


\node[rotate=45](metbd) at (axis cs:9, 42.5){\footnotesize MET-BD};
\node[rotate=45](bdmer) at (axis cs:8, 50){\footnotesize BD-MER};
\node(metmer) at (axis cs:52.5, 57){\footnotesize MET-MER};
\node(metmmse) at (axis cs:55, 77){\footnotesize MET-MMSE};

\end{axis}
\end{tikzpicture}%

==> inner_rich.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=2,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel={Number $U$ of UEs},
ymin=0,
ymax=210,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={2, 8, 16, 24, 32, 40, 48, 56, 64},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark= triangle,  mark size = 2pt]
  table[row sep=crcr]{%
2	11.5461810223902\\
4	14.8884558739492\\
8	18.1716591488914\\
16	24.6067554357063\\
24	27.268059877945\\
32	30.2281444141746\\
40	31.875188369366\\
48	34.0940174237154\\
56	35.6044858314267\\
64	36.8514265927455\\
};

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 2pt]
  table[row sep=crcr]{%
2	28.76118642955\\
4	50.17325049369\\
8	80.070023223912\\
16	107.365848805794\\
24	77.5150043449868\\
32	5.83212800202529\\
};

\addplot [color=green!60!black, line width=1.0pt, mark=square, mark size = 2pt]
  table[row sep=crcr]{%
2	28.7617114481184\\
4	50.1817986250015\\
8	80.2093125190787\\
16	111.190011572985\\
24	112.346962500764\\
32	108.922753775399\\
40	103.202039579388\\
48	100.530195845473\\
56	98.2944364699944\\
64	96.3278795022424\\
};


\addplot [color=mycolor3, line width=1.0pt, mark=x, mark size = 2pt]
table[row sep=crcr]{%
2	29.9151358961801\\
4	54.7794392667755\\
8	96.8210948578562\\
16	164.992476260124\\
24	203.315285378419\\
32	138.090357429117\\
};

\node(metbd) at (axis cs:30, 75){\footnotesize MET-BD};
\node(metmer) at (axis cs:45, 40){\footnotesize MET-MER};
\node(bdmer) at (axis cs:34,170){\footnotesize BD-MER};
\node(metmmse) at (axis cs:55, 110){\footnotesize MET-MMSE};
\end{axis}
\end{tikzpicture}%

==> outer_fair.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=0.1,
xmax=1,
ymin=10,
ymax=80,
xlabel = {Number of streams scaling $N_s/L$},
ylabel = {Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south west
]
\addplot [color=mycolor1, line width = 1pt, mark =  asterisk, mark size = 2pt]
  table[row sep=crcr]{%
0.125	31.3803884764676\\
0.25	52.7545059532449\\
0.375	66.70031136838\\
0.5	75.0435005094183\\
0.625	78.0160550992513\\
0.75	76.8907658163411\\
0.875	69.2478917988629\\
1	63.6325164888812\\
};

\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark size = 2pt]
  table[row sep=crcr]{%
0.125	40.5619173411145\\
0.25	60.9255894588417\\
0.375	73.3589488117284\\
0.5	78.9234241179079\\
0.625	78.4826654096723\\
0.75	72.6262987537142\\
0.875	54.4929815818471\\
1	15.2718433283381\\
};

\addplot [color=black, line width = 1pt, mark = o, mark size = 2pt]
  table[row sep=crcr]{%
0.125	41.9026052540381\\
0.25	59.3009546404763\\
0.375	68.0905613966993\\
0.5	60.3149858285961\\
0.625	48.0441317408033\\
0.75	35.8892650746243\\
0.875	23.6500969054222\\
1	15.2718429626623\\
};

\node(sps) at (axis cs:0.75, 60){\footnotesize SPS};
\node(cme) at (axis cs:0.90, 75){\footnotesize CME};
\node(pps) at (axis cs:0.6, 42){\footnotesize PPS};

\end{axis}
\end{tikzpicture}%

==> outer_poor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=0.1,
xmax=1,
ymin=10,
ymax=55,
xlabel = {Number of streams scaling $N_s/L$},
ylabel = {Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor1, line width = 1pt, mark =  asterisk, mark size = 2pt]
  table[row sep=crcr]{%
0.125	12.9044479819405\\
0.25	24.753596212119\\
0.375	33.2692444192129\\
0.5	40.7602725267052\\
0.625	45.9018171817182\\
0.75	50.7550824463138\\
0.875	52.5260328785381\\
1	52.1204986982182\\
};


\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark size = 2pt]
  table[row sep=crcr]{%
0.125	16.9399004941228\\
0.25	27.5715356367788\\
0.375	35.7766438311763\\
0.5	42.2801098014025\\
0.625	46.4924645235455\\
0.75	49.8439914606293\\
0.875	51.1073928049896\\
1	48.4633574751733\\
};

\addplot [color=black, line width = 1pt, mark = o, mark size = 2pt]
  table[row sep=crcr]{%
0.125	16.9399004941228\\
0.25	27.7853688899313\\
0.375	35.9783688106115\\
0.5	41.9963938757121\\
0.625	45.7293390618085\\
0.75	47.8489060052268\\
0.875	49.0967832784212\\
1	48.4633568662778\\
};

\node(sps) at (axis cs:0.82, 50){\footnotesize SPS};
\node(cme) at (axis cs:0.95, 54){\footnotesize CME};
\node(pps) at (axis cs:0.75, 45){\footnotesize PPS};

\end{axis}
\end{tikzpicture}%

==> outer_rich.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=0.1,
xmax=1,
ymin=0,
ymax=90,
xlabel = {Number of streams scaling $N_s/L$},
ylabel = {Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width = 1pt, mark =  asterisk, mark size = 2pt]
  table[row sep=crcr]{%
0.125	47.5085239486021\\
0.25	69.3040858517676\\
0.375	78.8988106123378\\
0.5	78.4602398323448\\
0.625	69.2408296763791\\
0.75	60.551203137559\\
0.875	51.076477590326\\
1	45.4381962270351\\
};

\addplot [color=mycolor3, line width = 1pt, mark = triangle, mark size = 2pt]
  table[row sep=crcr]{%
0.125	58.3679305462209\\
0.25	78.7651711924228\\
0.375	84.5631861556981\\
0.5	81.1485979129183\\
0.625	71.6840417834081\\
0.75	40.7197617666973\\
0.875	2.71686624056586\\
1	0\\
};

\addplot [color=black, line width = 1pt, mark = o, mark size = 2pt]
  table[row sep=crcr]{%
0.125	58.4883503130138\\
0.25	68.0731592755454\\
0.375	47.6755779722828\\
0.5	29.5973214720336\\
0.625	6.40945659480009\\
0.75	2.99627111979947\\
0.875	0\\
1	0\\
};

\node(sps) at (axis cs:0.65, 50){\footnotesize SPS};
\node(cme) at (axis cs:0.90, 60){\footnotesize CME};
\node(pps) at (axis cs:0.3, 42){\footnotesize PPS};

\end{axis}
\end{tikzpicture}%

==> snr_poor_32users.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark= triangle,  mark size = 2pt]
  table[row sep=crcr]{%
-20	13.2886515306397\\
-15	24.8271308795564\\
-10	37.1131513490988\\
-5	46.378581270998\\
0	51.6688167512542\\
5	54.1148727424628\\
10	55.0822395287292\\
15	55.4260092176472\\
20	55.5405426873799\\
25	55.5774886100461\\
30	55.589251562064\\
35	55.5929795538481\\
40	55.5941592789496\\
};
%\addlegendentry{MET-MER}

%\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 2pt]
%  table[row sep=crcr]{%
%-20	0.83099461903265\\
%-15	2.27669870297418\\
%-10	5.43945798018114\\
%-5	10.9295709845441\\
%0	18.339894725026\\
%5	26.1166220262833\\
%10	32.5383354994396\\
%15	36.8290957600326\\
%20	39.2678546287119\\
%25	40.528067508478\\
%30	41.1590528129316\\
%35	41.4756911869539\\
%40	41.6359042069144\\
%};
%\addlegendentry{MET-BD}

\addplot [color=green!60!black, line width=1.0pt, mark=square, mark size = 2pt]
  table[row sep=crcr]{%
-20	13.4074547109801\\
-15	25.5321056475626\\
-10	39.6746225092585\\
-5	52.5731811396617\\
0	62.6859708801521\\
5	69.8633931620207\\
10	74.4865534015833\\
15	77.1589673398296\\
20	78.5545321061236\\
25	79.236517526547\\
30	79.5640163996137\\
35	79.7231121561013\\
40	79.8012559121313\\
};
%\addlegendentry{MET-MMSE}

%\addplot [color=mycolor3, line width=1.0pt, mark=x, mark size = 2pt]
%  table[row sep=crcr]{%
%-20	4.0029771818498\\
%-15	9.6712352336881\\
%-10	18.8350395446383\\
%-5	29.1154636466283\\
%0	37.1051349898816\\
%5	41.574300430132\\
%10	43.5075284850821\\
%15	44.2146840642172\\
%20	44.4515443467511\\
%25	44.527971923939\\
%30	44.552301334202\\
%35	44.560011349259\\
%40	44.562451117635\\
%};
%\addlegendentry{BD-MER}

%\node[rotate=45](metbd) at (axis cs:5, 20){\footnotesize MET-BD};
%\node[rotate=50](bdmer) at (axis cs:-4, 25){\footnotesize BD-MER};
\node(metmer) at (axis cs:30,52){\footnotesize MET-MER};
\node(metmmse) at (axis cs:30, 75){\footnotesize MET-MMSE};

\end{axis}
\end{tikzpicture}%

==> snr_poor_4users.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum rate [bit/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark= triangle,  mark size = 2pt]
  table[row sep=crcr]{%
-20	7.85282355572482\\
-15	12.1083119379266\\
-10	16.2526739462693\\
-5	19.79977106458\\
0	22.5167095631474\\
5	24.361054490396\\
10	25.4455958755565\\
15	25.9880290845634\\
20	26.2228588286543\\
25	26.3163074340032\\
30	26.3524744800371\\
35	26.3659245501046\\
40	26.3705830465381\\
};
%\addlegendentry{MET-MER}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark size = 2pt]
  table[row sep=crcr]{%
-20	1.27378510246058\\
-15	2.82663050563194\\
-10	5.36980172260152\\
-5	8.94561771146812\\
0	13.4644677230227\\
5	18.7455896695009\\
10	24.5707018502868\\
15	30.7458802801485\\
20	37.1305072874206\\
25	43.6336463354723\\
30	50.2005894547117\\
35	56.8001619120412\\
40	63.4180852337992\\
};
%\addlegendentry{MET-BD}

\addplot [color=green!60!black, line width=1.0pt, mark=square, mark size = 2pt]
  table[row sep=crcr]{%
-20	7.9564245144344\\
-15	12.5168042313545\\
-10	17.3906822429478\\
-5	22.2736096105771\\
0	27.0167341592655\\
5	31.5415013870853\\
10	35.8614451982972\\
15	40.0884126606172\\
20	44.380388170538\\
25	48.9091924133015\\
30	53.8155652713962\\
35	59.1470070187402\\
40	64.8636077813905\\
};
%\addlegendentry{MET-MMSE}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark size = 2pt]
  table[row sep=crcr]{%
-20	2.87893311366331\\
-15	5.65262053817159\\
-10	9.56856531596212\\
-5	14.4226652297536\\
0	19.9671066194038\\
5	25.9849183894281\\
10	32.2986794220489\\
15	38.7804533797202\\
20	45.352101173456\\
25	51.9677563136317\\
30	58.6017762261856\\
35	65.2424053849923\\
40	71.8852283787536\\
};
%\addlegendentry{BD-MER}

\node[rotate=45](metbd) at (axis cs:30, 45){\footnotesize MET-BD};
\node[rotate=45](bdmer) at (axis cs:31, 65){\footnotesize BD-MER};
\node(metmer) at (axis cs:30,22){\footnotesize MET-MER};
\node[rotate=32.5](metmmse) at (axis cs:0, 32){\footnotesize MET-MMSE};

\end{axis}
\end{tikzpicture}%
